Automated Grading of Handwritten Assessments with Multimodal Large Language Models: Methodology and Empirical Evaluation

While generative AI has led many institutions back to supervised, pen-and-paper exams to ensure academic integrity, grading large cohorts of handwritten scripts remains a severe bottleneck. Manual marking is slow, prone to inter- and intra-rater noise and cognitive biases, and rarely leaves time for individualized formative feedback beyond bare rubric labels. We present and empirically evaluate a stateless multimodal Large Language Model (LLM) grading methodology for open-ended handwritten assessments. For each question, our pipeline evaluates a cropped image of the handwritten response against explicit, strictly additive rubric criteria in a single model call, outputting Boolean criterion selections, an auditable justification for the examiner, and personalized student feedback, while computing scores deterministically outside the LLM. We evaluate this approach on a high-stakes civil engineering mathematics entrance exam comprising 1,752 handwritten copies across four subjects (Geometry, Trigonometry, Analysis, and Algebra) graded by human instructors. Across five research questions, we show that: (1) frontier multimodal grading aligns closely with human scores (Pearson r of 0.92-0.97; mean absolute error of 4.7%-7.1% of the scale); (2) a frontier model substantially reduces leniency bias and dispersion over a compact open-weights alternative on multi-step symbolic derivations; (3) generated feedback is genuinely copy-specific, letting a blind judge match feedback back to its target script among five candidates in 90% of cases; (4) all 94 rubric criteria are meaningfully utilized across the cohort; and (5) grading is highly repeatable across independent runs, achieving a single-run intraclass correlation of 0.99 and a mean pairwise score difference of 1.4% of the scale.

==> figures/gradaly_arch_tikz.tex <==
\begin{tikzpicture}[font=\scriptsize, >=Stealth]
  % --- Unified Color & Grayscale-Contrast Palette ---
  \definecolor{inBg}{HTML}{F8FAFC}      \definecolor{inHdr}{HTML}{E2E8F0}
  \definecolor{inBdr}{HTML}{1E3A8A}     \definecolor{inTxt}{HTML}{1E3A8A}
  \definecolor{llmBg}{HTML}{F1F5F9}     \definecolor{llmHdr}{HTML}{CBD5E1}
  \definecolor{llmBdr}{HTML}{1E3A8A}    \definecolor{llmTxt}{HTML}{1E3A8A}
  \definecolor{jsonBg}{HTML}{F0FDFA}    \definecolor{jsonHdr}{HTML}{CCFBF1}
  \definecolor{jsonBdr}{HTML}{0D9488}   \definecolor{jsonTxt}{HTML}{115E59}
  \definecolor{sumBg}{HTML}{FFFBEB}     \definecolor{sumHdr}{HTML}{FDE68A}
  \definecolor{sumBdr}{HTML}{D97706}    \definecolor{sumTxt}{HTML}{92400E}
  \definecolor{passCol}{HTML}{115E59}   \definecolor{failCol}{HTML}{B91C1C}
  \definecolor{mutedCol}{HTML}{374151}  \definecolor{arrowCol}{HTML}{1F2937}

  \tikzset{
    boxpanel/.style={
      rectangle, rounded corners=3pt, draw=#1Bdr, line width=0.65pt,
      fill=white, inner xsep=6pt, inner ysep=5pt, align=left
    },
    stagebox/.style={
      rectangle, rounded corners=4pt, draw=#1Bdr, line width=0.85pt,
      fill=#1Bg, inner sep=6pt
    },
    stagetitle/.style={
      font=\footnotesize\bfseries, text=#1Txt, align=center
    },
    flow/.style={
      draw=arrowCol, line width=0.85pt, -{Stealth[length=5pt, width=4.5pt]}
    },
    dashflow/.style={
      draw=sumBdr, line width=0.8pt, densely dashed, -{Stealth[length=4.5pt, width=4pt]}
    }
  }

  % ============================================================================
  % STAGE 1: MULTIMODAL INPUTS (Left Column)
  % ============================================================================
  % 1A. Cropped Question Image
  \node[boxpanel=in, text width=132pt] (img) at (0, 0) {%
    {\color{inTxt}\bfseries 1. Cropped Question Image}\\[2pt]
    {\color{mutedCol}Isolated bounding box from scan:}\\[3pt]
    {\setlength{\fboxsep}{4pt}\setlength{\fboxrule}{0.45pt}%
     \fcolorbox{inBdr!70}{inBg}{%
       \parbox{\dimexpr\linewidth-8pt-1pt\relax}{%
         {\tiny\bfseries\color{inTxt} Q1: Solve $\sin^2(4x) + \cos^4(2x) = 1$}\\[1pt]
         {\color{inBdr!50}\hrule height 0.35pt}\vspace{2pt}
         {\tiny\itshape\color{llmTxt} $\sin(4x)=2\sin(2x)\cos(2x) \implies \dots$}\\[1pt]
         {\tiny\itshape\color{llmTxt} $\sin^2(2x)[3\cos^2(2x)-1]=0 \implies \dots$}%
       }%
     }}%
  };

  % 1B. Additive Grading Criteria
  \node[boxpanel=in, text width=132pt, anchor=north] (crit) at ([yshift=-5pt]img.south) {%
    {\color{inTxt}\bfseries 2. Additive Rubric Criteria $\mathcal{C}_q$}\\[2pt]
    \textbf{C1} {\color{sumTxt}\textbf{(+2.0 pt)}}: ``Double-angle step''\\
    \textbf{C2} {\color{sumTxt}\textbf{(+2.0 pt)}}: ``Factorization step''\\
    \textbf{C3} {\color{sumTxt}\textbf{(+1.5 pt)}}: ``Solve branch 1''\\
    \textbf{C4} {\color{sumTxt}\textbf{(+2.0 pt)}}: ``Solve branch 2 ($\pm$)''\\
    \textbf{C5} {\color{sumTxt}\textbf{(+0.5 pt)}}: ``Solution set \& $k\in\mathbb{Z}$''%
  };

  % 1C. Grading & Feedback Instructions
  \node[boxpanel=in, text width=132pt, anchor=north] (instr) at ([yshift=-5pt]crit.south) {%
    {\color{inTxt}\bfseries 3. Grading \& Feedback Instructions}\\[2pt]
    {\color{mutedCol}\itshape ``Evaluate each criterion independently; accept equivalent methods; explain any error constructively in LaTeX\dots''}%
  };

  \node[stagetitle=in, anchor=south] (s1title) at ([yshift=3pt]img.north) {Stage 1: Question-Level Inputs};
  \begin{scope}[on background layer]
    \node[stagebox=in, fit=(s1title)(img)(crit)(instr)] (stage1) {};
  \end{scope}

  % ============================================================================
  % STAGE 2: MULTIMODAL LLM (Center Column)
  % ============================================================================
  \node[stagebox=llm, text width=72pt, minimum height=100pt, align=center, anchor=west] (llm)
    at ([xshift=22pt, yshift=8pt]stage1.east) {};
  \node[stagetitle=llm, anchor=north] at ([yshift=-6pt]llm.north) {Stage 2:\\Multimodal\\LLM};

  % Simple neural / vision-language icon inside LLM box
  \begin{scope}[shift={([yshift=-3pt]llm.center)}, llmBdr]
    \foreach \y in {-8, 0, 8} {
      \foreach \yy in {-10, -3, 4, 11} {
        \draw[line width=0.35pt, llmBdr!60] (-12pt, \y pt) -- (0pt, \yy pt);
        \draw[line width=0.35pt, llmBdr!60] (0pt, \yy pt) -- (12pt, \y pt);
      }
    }
    \foreach \y in {-8, 0, 8} {
      \filldraw[fill=white, draw=llmBdr, line width=0.55pt] (-12pt, \y pt) circle (1.8pt);
      \filldraw[fill=white, draw=llmBdr, line width=0.55pt] (12pt, \y pt) circle (1.8pt);
    }
    \foreach \yy in {-10, -3, 4, 11} {
      \filldraw[fill=llmHdr, draw=llmBdr, line width=0.55pt] (0pt, \yy pt) circle (1.8pt);
    }
  \end{scope}
  \node[font=\tiny, text=llmTxt, align=center, anchor=south]
    at ([yshift=4pt]llm.south) {Single Stateless Call\\(Schema-Constrained)};

  % ============================================================================
  % STAGE 3: STRUCTURED JSON OUTPUT & DETERMINISTIC SCORE (Right Column)
  % ============================================================================
  % 3A. Boolean Criteria Selection
  \node[boxpanel=json, text width=156pt, anchor=north west] (sel)
    at ([xshift=28pt, yshift=-17pt]llm.east |- stage1.north) {%
    {\color{jsonTxt}\bfseries A. Boolean Criteria Selection (\texttt{true}/\texttt{false})}\\[2pt]
    \texttt{\textbf{C1}: \textcolor{passCol}{true}} \quad
    \texttt{\textbf{C2}: \textcolor{passCol}{true}} \quad
    \texttt{\textbf{C3}: \textcolor{passCol}{true}}\\[1pt]
    \texttt{\textbf{C4}: \textcolor{failCol}{false}} \quad
    \texttt{\textbf{C5}: \textcolor{passCol}{true}}%
  };

  % 3B. Examiner Justification
  \node[boxpanel=json, text width=156pt, anchor=north] (just) at ([yshift=-5pt]sel.south) {%
    {\color{jsonTxt}\bfseries B. Criterion Justification (for Examiner)}\\[2pt]
    {\color{mutedCol}``\textbf{C1--C3} met. In \textbf{C4}, student wrote $\cos(2x)=\frac{\sqrt{3}}{3}$, omitting the negative root $-\frac{\sqrt{3}}{3}$. \textbf{C5} met.''}%
  };

  % 3C. Student Feedback
  \node[boxpanel=json, text width=156pt, anchor=north] (fb) at ([yshift=-5pt]just.south) {%
    {\color{jsonTxt}\bfseries C. Personalized Feedback (for Student)}\\[2pt]
    {\color{mutedCol}\itshape ``Clear factorization and Case~1 solution. In Case~2, remember to include both signs $\pm\frac{\sqrt{3}}{3}$ when taking the square root of $\cos^2(2x)=\frac{1}{3}$ \dots''}%
  };

  \node[stagetitle=json, anchor=south] (s3title) at ([yshift=3pt]sel.north) {Stage 3: Structured JSON Output};
  \begin{scope}[on background layer]
    \node[stagebox=json, fit=(s3title)(sel)(just)(fb)] (stage3) {};
  \end{scope}

  % ============================================================================
  % STAGE 4: DETERMINISTIC SCORE COMPUTATION (Bottom-Right Box)
  % ============================================================================
  \node[stagebox=sum, text width=160pt, align=center, anchor=north] (stage4)
    at ([yshift=-14pt]stage3.south) {%
    {\color{sumTxt}\footnotesize\bfseries Stage 4: Deterministic Score Aggregation}\\[2pt]
    $S(q) = \sum_{i=1}^{k} w_i \cdot \mathbb{I}[\text{criterion } c_i = \texttt{true}]$\\[2pt]
    {\footnotesize\bfseries $= 2.0 + 2.0 + 1.5 + 0.0 + 0.5 = \mathbf{6.0 / 8.0\text{ pts}}$}%
  };

  % ============================================================================
  % FLOW ARROWS
  % ============================================================================
  \draw[flow] (stage1.east |- llm.center) -- (llm.west);
  \draw[flow] (llm.east) -- (stage3.west |- llm.center);

  % Arrow from Boolean Selection to Deterministic Score
  \draw[flow] (stage3.south) -- (stage4.north);

  % Dashed arrow bringing Criterion Weights w_i from Criteria card to Stage 4
  \draw[dashflow, rounded corners=4pt]
    (crit.east) -- ++(11pt, 0) |- (stage4.west)
    node[pos=0.72, above, font=\tiny\bfseries, text=sumTxt] {Criterion weights $w_i$};

\end{tikzpicture}

